Learning-Based Model Predictive Control for Piecewise Affine Systems with Feasibility Guarantees

Online model predictive control (MPC) for piecewise affine (PWA) systems requires the online solution to an optimization problem that implicitly optimizes over the switching sequence of PWA regions, for which the computational burden can be prohibitive. Alternatively, the computation can be moved offline using explicit MPC; however, the online memory requirements and the offline computation can then become excessive. In this work we propose a solution in between online and explicit MPC, addressing the above issues by partially dividing the computation between online and offline. To solve the underlying MPC problem, a policy, learned offline, specifies the sequence of PWA regions that the dynamics must follow, thus reducing the complexity of the remaining optimization problem that solves over only the continuous states and control inputs. We provide a condition, verifiable during learning, that guarantees feasibility of the learned policy's output, such that an optimal continuous control input can always be found online. Furthermore, a method for iteratively generating training data offline allows the feasible policy to be learned efficiently, reducing the offline computational burden. A numerical experiment demonstrates the effectiveness of the method compared to both online and explicit MPC.

==> media/tikz/figure_1_parc_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{255,127,60}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{255, 50, 100}

\newcommand{\myH}{1.5*\axisdefaultheight}
\newcommand{\myW}{0.8*\axisdefaultwidth}

\begin{axis}[
	height=\myH,
	width=\myW,
	axis lines=none,
	tick align=outside,
	tick pos=left,
	tick scale binop=\times,
	x grid style={darkgray176},
	xmin=-8, xmax=10,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=-10, ymax=15,
	ytick style={color=black}
	legend style={at={(-2,1.05)}, anchor=south, column sep=1ex, draw=none, fill=none}, % no border, no background
	legend columns=2, % two columns
	]
\path [draw=black, fill=black, opacity=0.5, dashed]
(axis cs:-5,-10)
--(axis cs:-5.91068816770864,-7.26793549687409)
--(axis cs:-3.21942015893343,-7.9926506104843)
--(axis cs:-2.89457229082829,-10)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.07527730253942,-6.03381397974206)
--(axis cs:-3.29559036089328,-2.6557276217916)
--(axis cs:-3.23932375501601,-1.56338928972154)
--(axis cs:1,-3.60315163978707)
--(axis cs:1,-4.38265774476896)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-3.49201457714806,-0.619504040667227)
--(axis cs:-3.8142718964089,-0.167692618804112)
--(axis cs:-3.31910594824462,4.45012507497368)
--(axis cs:-2.22489411897104,6.59135264533999)
--(axis cs:-0.142257698438541,6.14048662014039)
--(axis cs:-0.403039676919131,3.19580687247371)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-3.23932375501601,-1.56338928972154)
--(axis cs:-3.49201457714806,-0.619504040667228)
--(axis cs:-0.403039676919131,3.19580687247371)
--(axis cs:1,2.04027685794725)
--(axis cs:1,-3.60315163978707)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.89457229082829,-10)
--(axis cs:-3.21942015893343,-7.9926506104843)
--(axis cs:-2.23649236322177,-6.7087587652058)
--(axis cs:1,-8.48248604684502)
--(axis cs:1,-10)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,-2.12231070138624)
--(axis cs:-6,4.23322664873669)
--(axis cs:-5.8239713852991,4.08558183210844)
--(axis cs:-4.0767857769264,-0.151275120343704)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.26994480169098,7.2883761978977)
--(axis cs:-4.20792892783541,9.84158578556708)
--(axis cs:0.713414728853038,8.85731705422939)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,7.86099113686381)
--(axis cs:-6,9)
--(axis cs:-5,10)
--(axis cs:-4.20792892783541,9.84158578556708)
--(axis cs:-2.26994480169098,7.2883761978977)
--(axis cs:-2.3136214095422,7.14308639757351)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-5.8239713852991,4.08558183210844)
--(axis cs:-3.31910594824462,4.45012507497368)
--(axis cs:-3.8142718964089,-0.167692618804112)
--(axis cs:-4.0767857769264,-0.151275120343704)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-5.8239713852991,4.08558183210845)
--(axis cs:-6,4.23322664873669)
--(axis cs:-6,7.86099113686381)
--(axis cs:-2.3136214095422,7.14308639757351)
--(axis cs:-2.22489411897104,6.59135264533999)
--(axis cs:-3.31910594824462,4.45012507497368)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-5.91068816770864,-7.26793549687409)
--(axis cs:-6,-7)
--(axis cs:-6,-3.33837526005779)
--(axis cs:-3.29559036089328,-2.6557276217916)
--(axis cs:-2.07527730253942,-6.03381397974206)
--(axis cs:-2.23649236322177,-6.7087587652058)
--(axis cs:-3.21942015893343,-7.9926506104843)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.23649236322177,-6.7087587652058)
--(axis cs:-2.07527730253942,-6.03381397974206)
--(axis cs:1,-4.38265774476896)
--(axis cs:1,-8.48248604684502)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,-3.33837526005779)
--(axis cs:-6,-2.12231070138624)
--(axis cs:-4.0767857769264,-0.151275120343704)
--(axis cs:-3.8142718964089,-0.167692618804112)
--(axis cs:-3.49201457714806,-0.619504040667225)
--(axis cs:-3.23932375501601,-1.56338928972154)
--(axis cs:-3.29559036089328,-2.6557276217916)
--cycle;
\path [draw=black, fill=gray127, opacity=0.5, dashed]
(axis cs:-2.22489411897104,6.59135264534)
--(axis cs:-2.3136214095422,7.14308639757351)
--(axis cs:-2.26994480169098,7.2883761978977)
--(axis cs:0.713414728853038,8.85731705422939)
--(axis cs:1,8.8)
--(axis cs:1,6.87805657383389)
--(axis cs:-0.14225769843854,6.14048662014039)
--cycle;
\path [draw=black, fill=gray127, opacity=0.5, dashed]
(axis cs:-0.403039676919131,3.19580687247372)
--(axis cs:-0.142257698438541,6.14048662014039)
--(axis cs:1,6.87805657383389)
--(axis cs:1,2.04027685794725)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-8.84106040975714)
--(axis cs:1,-2.73012153109935)
--(axis cs:2.29182790641277,-3.5654355360912)
--(axis cs:2.45249631100077,-6.21275881322195)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-10)
--(axis cs:1,-8.84106040975714)
--(axis cs:2.45249631100077,-6.21275881322195)
--(axis cs:3.73872772108401,-6.45546795736199)
--(axis cs:3.75156995422388,-10)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:1,-2.65748983832631)
--(axis cs:1,1.27739401372124)
--(axis cs:2.07562461896533,0.81897494548229)
--(axis cs:2.57425468888172,-0.89945580998192)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:3.75156995422388,-10)
--(axis cs:3.73872772108401,-6.45546795736199)
--(axis cs:5.32464797513019,-4.49121868326791)
--(axis cs:6.40471048065652,-4.82042939730155)
--(axis cs:7.63489634279379,-10)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:2.29182790641277,-3.5654355360912)
--(axis cs:1,-2.73012153109935)
--(axis cs:1,-2.65748983832631)
--(axis cs:2.57425468888172,-0.89945580998192)
--(axis cs:4.12774782481844,-1.54144243555278)
--(axis cs:4.4346982276858,-2.28865983001772)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:2.45249631100077,-6.21275881322195)
--(axis cs:2.29182790641277,-3.5654355360912)
--(axis cs:4.4346982276858,-2.28865983001772)
--(axis cs:4.87030749992596,-2.52533398976935)
--(axis cs:5.32464797513019,-4.49121868326791)
--(axis cs:3.73872772108402,-6.45546795736199)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:5.32464797513019,-4.49121868326791)
--(axis cs:4.87030749992596,-2.52533398976935)
--(axis cs:7.82884597640538,-1.82196110670554)
--(axis cs:8,-1.85500080663853)
--(axis cs:8,-3.49723907101161)
--(axis cs:6.40471048065652,-4.82042939730155)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:6.40471048065652,-4.82042939730155)
--(axis cs:8,-3.49723907101161)
--(axis cs:8,-10)
--(axis cs:7.63489634279379,-10)
--cycle;
\path [draw=black, fill=mygreen, opacity=0.5, dashed]
(axis cs:4.87030749992596,-2.52533398976935)
--(axis cs:4.4346982276858,-2.28865983001772)
--(axis cs:4.12774782481844,-1.54144243555278)
--(axis cs:5.2107062337911,2.07146291282465)
--(axis cs:5.73241820470639,1.99320909335749)
--(axis cs:7.82884597640538,-1.82196110670554)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:4.52167226093617,3.46703569215812)
--(axis cs:3.5747538278622,5.13625287890976)
--(axis cs:4.72037987652525,8.05592402469495)
--(axis cs:7.97812001029871,7.40437599794026)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:2.57425468888172,-0.899455809981919)
--(axis cs:2.07562461896533,0.81897494548229)
--(axis cs:4.53010427775763,3.22391244636377)
--(axis cs:5.2107062337911,2.07146291282465)
--(axis cs:4.12774782481844,-1.54144243555278)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:1,5.10807894642497)
--(axis cs:1,8.8)
--(axis cs:4.72037987652525,8.05592402469495)
--(axis cs:3.5747538278622,5.13625287890977)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:5.73241820470639,1.99320909335749)
--(axis cs:5.21070623379111,2.07146291282465)
--(axis cs:4.53010427775762,3.22391244636377)
--(axis cs:4.52167226093617,3.46703569215812)
--(axis cs:7.97812001029871,7.40437599794026)
--(axis cs:8,7.4)
--(axis cs:8,3.53810446655239)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:2.07562461896533,0.81897494548229)
--(axis cs:1,1.27739401372124)
--(axis cs:1,5.10807894642497)
--(axis cs:3.5747538278622,5.13625287890977)
--(axis cs:4.52167226093617,3.46703569215812)
--(axis cs:4.53010427775762,3.22391244636377)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:5.73241820470639,1.99320909335749)
--(axis cs:8,3.53810446655239)
--(axis cs:8,-1.85500080663853)
--(axis cs:7.82884597640538,-1.82196110670554)
--cycle;
\addplot [semithick, blue, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
-2.4172486270982 9.00927392651871
-4.99088271096256 8.97298894274488
-3.8171798359266 -1.53347102054849
-0.206081843256908 -1.81601727261677
-2.15284418628858 -9.44881773513863
-0.725408239276354 0.762866264385565
-3.69187798450635 5.76857406856809
-3.87763619495849 -0.93004221038697
-5.06170811926985 -1.93774027105741
-4.57581331526695 -4.75373319116301
-0.747447291589632 -4.3918248402792
0.731600355646507 4.49579881547067
-2.21141201116796 -4.46217591909258
-4.87543593857411 9.39850826432265
-2.38751990116485 -7.68268775058459
-1.6355717112375 5.53366228684596
-1.70897689262872 8.34595409581805
-5.72284986335058 0.571785265200432
-2.78464881980217 -8.75300841700249
-1.51070281602438 7.05265676961314
-1.84941287327001 -4.79805104525554
-0.120829352780138 0.189917630430188
-2.42377780873427 5.06060415404356
-4.9645457495053 6.39253438238554
-1.2169916579772 5.74193883109602
-4.65868618685905 6.0472832226906
-4.6607325175996 -8.36894765272975
-0.0134111799905092 7.22566992355337
0.135759674916064 -0.561805612824195
-4.08166127970397 -9.85816342793667
-1.47995373097537 4.39818767017386
-0.151015484498081 -4.36244345270916
-4.49347282985918 2.78662760133176
-4.94632618705176 -0.35575223601327
0.263011035373214 -1.54566186109125
-1.87348556541166 -9.51018645013274
-1.28578078992943 8.38177239267645
-0.212222693102952 7.71040533419893
-1.37751233635634 -5.08895465513645
-0.62038100772622 -5.76650514784979
-0.181076157348771 -8.74564154858463
-0.221585306245109 -6.70985467051797
-3.37397102452351 -3.66523666886071
-1.16064075305581 -6.42856243651256
-3.2262068644811 -9.88350809784038
2.83746298925071 -2.08165029249564
1.74144865695127 1.90340698548729
3.66296988920573 3.63552603583329
5.57706207747876 -1.89293712298476
7.07124353949539 1.88414020900314
6.67192046474409 -3.57425918992588
4.80568502767919 -6.30961855984264
7.9729883308304 -5.42754927104105
2.79807227058972 -8.62402663904984
2.80462183297716 4.3468164118282
5.88525499478157 -7.58094360843721
3.63366950999666 -2.0866777811917
5.65488972453373 -1.42853549477752
5.10562828777872 5.78607054784812
6.08531527218659 -3.13786344603909
4.13877416541139 -3.08724808982788
1.76814264804688 -6.17905897115694
2.98664542260892 -4.09428276267672
3.19133501173956 0.841954665555498
7.80182982933828 4.56368573656616
6.53793763720964 4.2742478101441
5.17891411366629 7.25261443481316
5.82741108812957 -0.593299102146826
1.53958665950377 -0.817154530792152
2.48981696738234 -7.5053096061204
4.54245445770561 4.75960350082283
3.06504509963864 4.45290908629233
4.67940666213578 -7.1978971606306
7.75477420785815 -2.44923899089587
3.06663978963887 5.92356936791412
1.87122232760836 3.79150066818563
2.31477319795828 -2.62115461096345
2.62329914923497 5.81508626261687
5.37683039090575 3.04010929241481
4.65067585492692 -4.19139785737889
3.768894947367 7.68956272804375
6.30814103402673 -3.23600578193893
5.49059512653922 -2.83754706128995
3.67045052847944 -0.528504536342844
1.11705975144764 -0.720854673064151
7.80118889412822 -4.63325369883113
6.23752571353628 -1.67556886667469
2.4649672983245 7.01404833138083
1.11779099276149 -4.2940321799292
7.99318117626756 -5.0716402316282
};
\addlegendentry{training data}
\addplot [semithick, red, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
-0.403039676919131 3.19580687247372
-6 -3.33837526005779
-2.89457229082829 -10
-2.26994480169098 7.2883761978977
-6 -7
-0.142257698438541 6.14048662014039
1 2.04027685794725
-3.21942015893343 -7.9926506104843
-5.91068816770864 -7.26793549687409
0.713414728853038 8.85731705422939
-6 -2.12231070138624
-2.22489411897104 6.59135264534
-2.3136214095422 7.14308639757351
1 -2.73012153109935
2.45249631100077 -6.21275881322195
8 -10
1 -2.65748983832631
7.63489634279379 -10
3.75156995422388 -10
};
\addlegendentry{infeasible vertex}

\node at (axis cs:7,9) {\(\mathcal{X}\)};
\end{axis}

\end{tikzpicture}


==> media/tikz/figure_1_parc_42.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{255,127,60}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mycolor1}{RGB}{0,50,0}
\definecolor{mycolor2}{RGB}{0,0,250}

\newcommand{\myH}{1.3*\axisdefaultheight}
\newcommand{\myW}{0.8*\axisdefaultwidth}

\begin{axis}[
	height=\myH,
	width=\myW,
	axis lines=none,
	tick align=outside,
	tick pos=left,
	tick scale binop=\times,
	x grid style={darkgray176},
	xmin=-8, xmax=10,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=-10, ymax=10,
	ytick style={color=black}
	]
\path [draw=black, fill=black, opacity=0.5, dashed]
(axis cs:-5,-10)
--(axis cs:-5.84762436360719,-7.45712690917842)
--(axis cs:-4.16850499872941,-7.45990152296745)
--(axis cs:-4.10721515002185,-7.52569878685693)
--(axis cs:-2.65648288515755,-10)
--cycle;
\path [draw=black, fill=black, opacity=0.5, dashed]
(axis cs:-6,-4.70068457922796)
--(axis cs:-6,-1.07820208270609)
--(axis cs:-5.33483026915726,-4.47638495720953)
--(axis cs:-5.34290672571349,-4.53641140550617)
--cycle;
\path [draw=black, fill=black, opacity=0.5, dashed]
(axis cs:-5.84762436360719,-7.45712690917842)
--(axis cs:-6,-7)
--(axis cs:-6,-4.70068457922796)
--(axis cs:-5.34290672571349,-4.53641140550617)
--(axis cs:-4.16850499872941,-7.45990152296745)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-4.10721515002185,-7.52569878685693)
--(axis cs:-4.16850499872941,-7.45990152296745)
--(axis cs:-5.34290672571349,-4.53641140550617)
--(axis cs:-5.33483026915726,-4.47638495720952)
--(axis cs:-4.34114723391977,-4.13316912693696)
--(axis cs:-2.88242148755924,-4.18270405983112)
--(axis cs:-3.06215552298427,-7.61578990332923)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.65648288515755,-10)
--(axis cs:-4.10721515002185,-7.52569878685693)
--(axis cs:-3.06215552298427,-7.61578990332924)
--(axis cs:1,-8.93973226891054)
--(axis cs:1,-10)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.88242148755924,-4.18270405983112)
--(axis cs:-4.34114723391977,-4.13316912693696)
--(axis cs:-2.15594733614104,1.38442523627083)
--(axis cs:0.387456745638329,4.29832915503803)
--(axis cs:0.402355363195722,4.29266530742192)
--(axis cs:0.457735543214495,4.13493552343)
--(axis cs:1,0.547654245688625)
--(axis cs:1,-3.21933415947567)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-5.33483026915726,-4.47638495720952)
--(axis cs:-6,-1.07820208270609)
--(axis cs:-6,-0.100772057405731)
--(axis cs:-2.15594733614104,1.38442523627083)
--(axis cs:-4.34114723391977,-4.13316912693696)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,8.51978573220811)
--(axis cs:-6,9)
--(axis cs:-5,10)
--(axis cs:-1.94076496665695,9.38815299333139)
--(axis cs:-0.469355193839576,6.64340249165339)
--(axis cs:-0.409230085720256,6.01891671702628)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-3.06215552298427,-7.61578990332923)
--(axis cs:-2.88242148755924,-4.18270405983112)
--(axis cs:1,-3.21933415947567)
--(axis cs:1,-8.93973226891054)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,-0.100772057405731)
--(axis cs:-6,8.51978573220811)
--(axis cs:-0.409230085720256,6.01891671702628)
--(axis cs:0.38745674563833,4.29832915503803)
--(axis cs:-2.15594733614104,1.38442523627083)
--cycle;
\path [draw=black, fill=mycolor1, opacity=0.5, dashed]
(axis cs:-0.409230085720256,6.01891671702628)
--(axis cs:-0.469355193839576,6.64340249165339)
--(axis cs:0.0572322269942915,5.86920573032852)
--(axis cs:0.213312436153561,5.37978523546548)
--(axis cs:0.402355363195722,4.29266530742192)
--(axis cs:0.387456745638329,4.29832915503803)
--cycle;
\path [draw=black, fill=crimson2143940, opacity=0.5, dashed]
(axis cs:-1.94076496665695,9.38815299333139)
--(axis cs:-0.548530038342372,9.10970600766847)
--(axis cs:0.0572322269942912,5.86920573032852)
--(axis cs:-0.469355193839577,6.64340249165339)
--cycle;
\path [draw=black, fill=mycolor2, opacity=0.5, dashed]
(axis cs:0.457735543214494,4.13493552343001)
--(axis cs:1,2.91249552921801)
--(axis cs:1,0.547654245688625)
--cycle;
\path [draw=black, fill=orchid227119194, opacity=0.5, dashed]
(axis cs:0.457735543214495,4.13493552343)
--(axis cs:0.402355363195722,4.29266530742192)
--(axis cs:0.213312436153562,5.37978523546548)
--(axis cs:1,3.72471811705829)
--(axis cs:1,2.91249552921801)
--cycle;
\path [draw=black, fill=gray127, opacity=0.5, dashed]
(axis cs:0.213312436153563,5.37978523546548)
--(axis cs:0.0572322269942908,5.86920573032852)
--(axis cs:-0.548530038342372,9.10970600766847)
--(axis cs:1,8.8)
--(axis cs:1,3.72471811705829)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-8.05128943890494)
--(axis cs:1,-6.91362966071471)
--(axis cs:2.37944956579237,-4.60798586799709)
--(axis cs:4.05785119345636,-6.82682672531991)
--(axis cs:3.70064236606551,-8.10784055677632)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-10)
--(axis cs:1,-8.05128943890494)
--(axis cs:3.70064236606551,-8.10784055677632)
--(axis cs:4.7689225399548,-10)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-6.91362966071471)
--(axis cs:1,0.242969055800194)
--(axis cs:2.41784335278162,-4.08910647898823)
--(axis cs:2.37944956579237,-4.60798586799709)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:2.41784335278162,-4.08910647898823)
--(axis cs:1,0.242969055800194)
--(axis cs:1,2.06207355357387)
--(axis cs:1.19420689214909,2.05866473036522)
--(axis cs:4.08779025025544,-1.55667643700461)
--(axis cs:4.08182169969464,-2.2870402227006)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:4.7689225399548,-10)
--(axis cs:3.70064236606551,-8.10784055677632)
--(axis cs:4.05785119345636,-6.82682672531991)
--(axis cs:5.9962863052153,-6.62896184939677)
--(axis cs:6.38746299505081,-7.02360184086542)
--(axis cs:7.04518551635829,-10)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:4.05785119345636,-6.82682672531991)
--(axis cs:2.37944956579237,-4.60798586799709)
--(axis cs:2.41784335278162,-4.08910647898823)
--(axis cs:4.08182169969464,-2.2870402227006)
--(axis cs:6.23733190160703,-4.45517788008582)
--(axis cs:5.9962863052153,-6.62896184939677)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:7.04518551635829,-10)
--(axis cs:6.38746299505081,-7.02360184086542)
--(axis cs:8,-6.72779825825917)
--(axis cs:8,-10)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:6.23733190160703,-4.45517788008582)
--(axis cs:4.08182169969464,-2.28704022270061)
--(axis cs:4.08779025025544,-1.55667643700461)
--(axis cs:5.45186992398249,-0.589740117439508)
--(axis cs:8,-3.09976398096651)
--(axis cs:8,-3.83213869920145)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:6.38746299505081,-7.02360184086542)
--(axis cs:5.9962863052153,-6.62896184939677)
--(axis cs:6.23733190160703,-4.45517788008582)
--(axis cs:8,-3.83213869920145)
--(axis cs:8,-6.72779825825917)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:2.46988654659529,4.881345863996)
--(axis cs:1,6.85164372950904)
--(axis cs:1,8.8)
--(axis cs:4.5686835729522,8.08626328540956)
--(axis cs:4.23885319946694,5.85448874164109)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:5.45186992398249,-0.589740117439508)
--(axis cs:4.95536789386309,1.46318614236816)
--(axis cs:5.07153585682384,4.94104600651857)
--(axis cs:7.63225436332833,7.47354912733433)
--(axis cs:8,7.4)
--(axis cs:8,-3.09976398096651)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:2.17003963989329,3.34141761425663)
--(axis cs:2.46988654659529,4.881345863996)
--(axis cs:4.23885319946694,5.85448874164109)
--(axis cs:5.07153585682384,4.94104600651857)
--(axis cs:4.95536789386309,1.46318614236816)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:1.19420689214909,2.05866473036522)
--(axis cs:2.17003963989329,3.34141761425663)
--(axis cs:4.95536789386309,1.46318614236816)
--(axis cs:5.45186992398249,-0.589740117439508)
--(axis cs:4.08779025025544,-1.55667643700461)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:1.19420689214909,2.05866473036522)
--(axis cs:1,2.06207355357387)
--(axis cs:1,6.85164372950904)
--(axis cs:2.46988654659529,4.881345863996)
--(axis cs:2.17003963989329,3.34141761425663)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:5.07153585682384,4.94104600651857)
--(axis cs:4.23885319946694,5.85448874164109)
--(axis cs:4.5686835729522,8.08626328540956)
--(axis cs:7.63225436332833,7.47354912733433)
--cycle;
\addplot [semithick, blue, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
-2.4172486270982 9.00927392651871
-4.99088271096256 8.97298894274488
-3.8171798359266 -1.53347102054849
-0.206081843256908 -1.81601727261677
-2.15284418628858 -9.44881773513863
-0.725408239276354 0.762866264385565
-3.69187798450635 5.76857406856809
-3.87763619495849 -0.93004221038697
-5.06170811926985 -1.93774027105741
-4.57581331526695 -4.75373319116301
-0.747447291589632 -4.3918248402792
0.731600355646507 4.49579881547067
-2.21141201116796 -4.46217591909258
-4.87543593857411 9.39850826432265
-2.38751990116485 -7.68268775058459
-1.6355717112375 5.53366228684596
-1.70897689262872 8.34595409581805
-5.72284986335058 0.571785265200432
-2.78464881980217 -8.75300841700249
-1.51070281602438 7.05265676961314
-1.84941287327001 -4.79805104525554
-0.120829352780138 0.189917630430188
-2.42377780873427 5.06060415404356
-4.9645457495053 6.39253438238554
-1.2169916579772 5.74193883109602
-4.65868618685905 6.0472832226906
-4.6607325175996 -8.36894765272975
-0.0134111799905092 7.22566992355337
0.135759674916064 -0.561805612824195
-4.08166127970397 -9.85816342793667
-1.47995373097537 4.39818767017386
-0.151015484498081 -4.36244345270916
-4.49347282985918 2.78662760133176
-4.94632618705176 -0.35575223601327
0.263011035373214 -1.54566186109125
-1.87348556541166 -9.51018645013274
-1.28578078992943 8.38177239267645
-0.212222693102952 7.71040533419893
-1.37751233635634 -5.08895465513645
-0.62038100772622 -5.76650514784979
-0.181076157348771 -8.74564154858463
-0.221585306245109 -6.70985467051797
-3.37397102452351 -3.66523666886071
-1.16064075305581 -6.42856243651256
-3.2262068644811 -9.88350809784038
-0.403039676919131 3.19580687247372
-6 -3.33837526005779
-2.89457229082829 -10
-2.26994480169098 7.2883761978977
-6 -7
-0.142257698438541 6.14048662014039
1 2.04027685794725
-3.21942015893343 -7.9926506104843
-5.91068816770864 -7.26793549687409
0.713414728853038 8.85731705422939
-6 -2.12231070138624
-2.22489411897104 6.59135264534
-2.3136214095422 7.14308639757351
-5.47701850648042 -8.56894448055873
-6 -5.19198028868254
-4.86379917974436 -6.5472020423902
-0.840916894919 9.1681833789838
1 5.91154674810653
-6 -2.7421248537289
-1.73401220680951 -8.88976500407916
-5.12284893421465 -9.63145319735604
0.456593083749766 6.02149836538818
0.456593083749765 6.02149836538818
-4.86379917974436 -6.5472020423902
-4.17344195441675 -5.9868989593202
-0.996976357966273 7.52102827935669
0.213053066007779 8.95738938679844
-4.58337098423117 -7.30933460909897
-1.07939672430019 6.4987509538157
-4.17453069338178 -5.97174553408362
1 2.97282709249078
0.824734609118912 3.10536909574628
0.824734609118912 3.10536909574628
-5.43394794536307 -1.50799568179157
-5.623174419205 -4.25612247554952
-0.782143874326679 6.96695332976509
-4.20404708533929 -7.61589538784478
-1.27735345067708 9.25547069013542
0.28530985044117 3.75081217925865
1 3.89017960673507
-0.57197815155721 7.38786590537227
-5.03586943667685 -5.59070594940691
-0.00529151846572223 2.55642148159368
-4.10685450257334 -6.66089314668679
-4.70028203526241 -5.76417194804831
1 -3.0038846200311
0.643472762196886 -2.25312344592266
1 3.59745048178574
-0.049309972412421 9.00986199448248
-4.70028203526241 -5.76417194804831
-4.65962892753124 -5.65407799525471
0.528827836676394 4.03119865331622
-0.512509391833814 7.06050241669053
0.458290038752772 4.23595757998386
-1.92060135992051 8.8217903396408
-5.07644396920802 -5.38683742117043
-0.862731963030607 7.60007603027885
-0.862731963030606 7.60007603027885
0.29063313270449 3.19523503381252
-2.24002346821025 9.44800469364205
-2.7307854589612 -10
-3.75597630986993 -7.43086474586657
-4.86931488848766 -4.42194945817115
0.394502289949774 4.52238760130734
-5.23270742373444 -3.38567481168359
1 1.54778318764667
-4.98155445061154 -6.17902588911555
-6 -1.54600651894226
-4.84660000664247 -5.32504287269133
0.0804421842058447 5.45745086039749
-1.48573119150495 9.29714623830099
-4.10266045202577 -7.07721112760536
-4.23635466099989 -6.86863228056977
-5.05586471578218 -4.73769814072423
-0.468736442953614 9.09374728859072
-0.0228977625326646 5.58420974509404
-4.50259077811411 -6.18394152584326
-4.09985151293157 -7.81258274741317
-1.82900064578956 9.36580012915791
-5.14136742121961 -5.20010897970262
-3.9736317118901 -10
-0.683598652405177 9.13671973048104
-4.94001925384029 -5.87041790017449
-3.94828477248179 -7.74312773545778
-5.21042639730234 -3.92031511813079
-1.03544743468332 7.7772227396612
-4.02827170572005 -7.45144328142157
-1.85750381844235 9.37150076368847
0.460481208206246 3.79236262760592
0.422367995055875 4.67365005863314
-0.317082118444976 6.32009882476254
-4.94435996672106 -5.23825296744251
0.248201181781809 2.36447405205073
-4.92576279530526 -6.11052508075318
-4.616117247125 -6.67896224261091
-3.17005122381159 -8.43334105249087
-4.52282970346135 -7.32205387941571
-1.03383482866011 7.93276814078031
-4.616117247125 -6.6789622426109
-0.622330414788026 8.71434830144206
-5.43423339902966 -4.50898175230143
-3.99863834065622 -7.99372184731615
-0.271560233412337 6.17911963493094
-1.91662571821186 9.38332514364237
-4.37361969559397 -6.57922124436078
1 6.15492767781
-1.4945802072488 9.29891604144976
1 8.8
-3.93951866424749 -8.11316153658105
-0.342605897439311 6.36600871373107
-5.57534232640005 -1.85183474537443
-4.31960293118497 -6.79173562021458
-5.99934929223165 -3.24502835199415
-4.6107854757254 -6.03530819182947
1 8.8
1 6.47402214106771
-1.52136273610854 9.30427254722171
-5.09688269813106 -4.62466451837906
-2.55679359154804 -9.14040803810671
-4.11070837899805 -7.68710243467337
-0.422140968792984 6.56606538410906
-0.646116236053358 4.67855820831316
-2.72129004772555 -10
-4.94711370244706 -5.36080654192505
-4.93072561956907 -6.08067226060694
0.415077348578347 4.74649981212205
-4.5364718956051 -6.36162832768031
0.384135895819724 4.85662316307324
-5.0335786507895 -5.06942447368642
-2.91896981880261 -9.20015645484672
-0.783311481871251 6.11125263903863
-4.98700728433197 -5.67123605864316
-4.42646504600859 -7.16469630242951
0.61324636000241 3.62473644551054
-4.69282426213796 -6.49424738154188
0.314948948228832 5.03585651123501
-5.29569781180792 -3.62476956219079
-3.1380174394271 -9.0933716662765
-4.96218030966316 -5.71659220472524
-4.42249379118441 -6.95157499286485
-0.68789955257795 5.35424111571697
0.525701528251476 3.89339539026675
-4.42249379118441 -6.95157499286485
-5.58213506957355 -2.29702811578054
-0.72792551558262 5.51313381732509
-4.41942806447493 -7.09258075253507
-3.37723239862873 -8.67563025369098
0.444055368067341 4.05032355194299
-6 -1.50351457314187
-4.5793691334352 -6.77492817306727
-4.84356905799548 -6.24668662468702
-5.92670922346763 -2.64865121457644
0.301060525239509 5.10908056036182
-5.70787446744514 -1.52061379071971
-0.894092999050497 9.1788185998101
0.0177925158704691 6.00002890133437
-5.74598195967625 -3.04651420676612
-0.608529222124761 8.55957009844622
-4.23069291019484 -7.49248253819067
-4.46655315762321 -6.58092022541693
-1.06934488651539 8.00392598727713
-0.512400654506557 9.10248013090131
0.01779251587047 6.00002890133437
-5.74598195967625 -3.04651420676612
-0.664311131130231 6.90842865698886
-0.0984293426938897 5.29593326841974
-5.83506759451291 -3.46602461146096
1 -9.75203769515798
-0.639633495938726 7.06152231413646
-1.52975544068009 9.30595108813602
-0.627642809665596 7.03322872732276
0.900745176136791 4.02215837358698
-5.48309998387206 -2.89479973915801
-4.33338892193522 -6.86053369551142
0.900745176136789 4.02215837358698
1 3.85570192804269
-4.64473519845037 -6.45207009983298
-3.181474680433 -9.76534682595397
-0.498057494981556 6.76181725848158
-5.38837472984963 -4.6656100035217
0.494680173983762 4.0336848072481
0.0328005464157433 6.47082126404372
1 8.8
-2.83134676777259 -9.79863203572898
-0.498057494981555 6.76181725848158
-5.24309253895244 -4.08790366787536
0.0328005464157439 6.47082126404372
-2.83134676777258 -9.79863203572898
-0.474998675900895 6.86672007999488
-2.88523775933169 -9.9922560425631
1 8.14078096581957
-3.05490286209259 -9.58157670266542
-0.435035227378716 6.47141125122222
0.0895078962270321 4.89762445957521
-5.2959147774369 -4.77929824041755
-0.477231608703755 6.66069725421145
-0.477232087497681 6.66109043335305
-3.05490286209259 -9.58157670266542
-1.52005212812902 9.3040104256258
-5.21202124015273 -4.46741299450649
-3.15429057456745 -9.64588591453551
0.41725672130389 4.14844325313548
0.21655154890657 5.56876068706553
-0.387884316492244 6.51136996646066
-1.92251341095334 9.38450268219067
0.232319695454005 5.49900432906004
-3.86890580576874 -8.05974535300627
-3.86890580576874 -8.05974535300627
-5.10884745587513 -5.23602711899531
-3.82817155439012 -8.30333173711196
0.480540439060342 1.60266828519049
0.218082375891243 5.4197347660868
0.328962316493416 4.69089293835541
-5.64449730088682 -4.10701157582078
0.496514394133242 4.05466028925166
-0.413805077489601 6.55175696921649
-3.42685156459011 -9.21150476938291
-5.34293141445583 -3.76200030623856
-5.4203053711397 -4.41991437008189
0.450008861172031 2.90912586362395
1 -1.51931749866421
-5.25828637371719 -4.2783763182157
-2.35927398642061 -9.45845377881171
0.242698255033111 5.31321928723092
0.283492987038615 5.18068933675796
-0.465004291285442 6.66678043263282
-5.11189320340803 -4.93890894074424
-5.04707721139806 -5.43746503518912
-2.54868378538928 -9.42850969692655
-3.21663718978018 -9.16955313296909
-4.99518208200981 -5.24289844868285
-4.4809208269588 -6.80862995893721
-5.76837498111541 -3.49619274890747
-5.0993994092352 -5.27516078414461
-2.99425222129153 -9.2185946896456
-5.1271021169862 -4.8712995421325
-3.38161646620419 -9.04418320726709
-2.85893178566287 -9.33853537237628
0.243599062522682 5.28835400161522
-3.09573760954465 -9.16104553619622
-4.29205107766152 -7.27392091585629
-5.77734701916912 -3.40492941149459
-0.456670931055003 6.64635071099449
0.247967438653027 5.28042510729496
-5.15409422763932 -4.74052809463848
-3.70151953242815 -8.48231306425755
0.462700921382713 4.22075677781389
-5.04017360100487 -5.46251802865959
-5.37370787620199 -3.79347014591998
-4.32547231653141 -7.20749496626181
-5.36042652222086 -3.92906557766166
-4.62729041679157 -6.14110878994279
1 6.29369065833653
1 8.8
-5.22762568189709 -4.60268430755673
-5.28926507076622 -4.3814776838362
-0.594488463704505 7.03496041814927
-0.487472642565554 8.0896533079628
-5.32503116156306 -4.198064542133
-3.70148047299514 -8.15785140346639
-5.34531003192329 -4.09961291085522
-3.54817008907608 -8.67482912955956
0.462183495627096 4.19598824057853
0.462183495627096 4.19598824057853
-2.37139288114413 -9.67379965456832
-0.519068450754086 9.10381369015082
0.463046670930031 4.19776986238663
-5.34959179869692 -4.13547867573308
-0.477511687279042 6.69477766084832
-5.30747532655172 -4.35572443727109
0.489634349158996 3.13422544659673
2.83746298925071 -2.08165029249564
1.74144865695127 1.90340698548729
3.66296988920573 3.63552603583329
5.57706207747876 -1.89293712298476
7.07124353949539 1.88414020900314
6.67192046474409 -3.57425918992588
4.80568502767919 -6.30961855984264
7.9729883308304 -5.42754927104105
2.79807227058972 -8.62402663904984
2.80462183297716 4.3468164118282
5.88525499478157 -7.58094360843721
3.63366950999666 -2.0866777811917
5.65488972453373 -1.42853549477752
5.10562828777872 5.78607054784812
6.08531527218659 -3.13786344603909
4.13877416541139 -3.08724808982788
1.76814264804688 -6.17905897115694
2.98664542260892 -4.09428276267672
3.19133501173956 0.841954665555498
7.80182982933828 4.56368573656616
6.53793763720964 4.2742478101441
5.17891411366629 7.25261443481316
5.82741108812957 -0.593299102146826
1.53958665950377 -0.817154530792152
2.48981696738234 -7.5053096061204
4.54245445770561 4.75960350082283
3.06504509963864 4.45290908629233
4.67940666213578 -7.1978971606306
7.75477420785815 -2.44923899089587
3.06663978963887 5.92356936791412
1.87122232760836 3.79150066818563
2.31477319795828 -2.62115461096345
2.62329914923497 5.81508626261687
5.37683039090575 3.04010929241481
4.65067585492692 -4.19139785737889
3.768894947367 7.68956272804375
6.30814103402673 -3.23600578193893
5.49059512653922 -2.83754706128995
3.67045052847944 -0.528504536342844
1.11705975144764 -0.720854673064151
7.80118889412822 -4.63325369883113
6.23752571353628 -1.67556886667469
2.4649672983245 7.01404833138083
1.11779099276149 -4.2940321799292
7.99318117626756 -5.0716402316282
1 -2.73012153109935
2.45249631100077 -6.21275881322195
8 -10
1 -2.65748983832631
7.63489634279379 -10
3.75156995422388 -10
3.30045472912205 -7.37971357117462
1 -1.66123531754565
6.29289557898819 -10
5.49978896472344 -9.05747664370525
2.98754403364294 -0.684916609076084
2.48907267222668 -1.76625355222235
2.48907267222668 -1.76625355222235
5.68942920310291 -10
1 1.66264219637625
1 -3.57482178207308
2.90802618139537 -10
2.46425971880489 -0.371215908445469
1.50656408285022 -4.17805634787438
1.93044163090344 -4.49903627713202
2.1531791486392 -4.4359133572959
8 -9.37221949836431
1 5.30913809573655
3.95226357613162 -5.29886602086334
4.08347381135212 -5.0081335318179
3.95226357613162 -5.29886602086334
2.88026453840689 -2.84505379923802
1.33704706163782 -3.3946563285564
1.13449850635552 5.17267149744704
5.3228857025754 -10
4.21318528596683 -10
1 4.61120325538039
1.37463236290007 4.29664145637961
6.01982941866944 -10
5.75633252831429 -8.77229654573279
4.82918504574588 -8.85586713229054
};

\node at (axis cs:7,9) {\(\mathcal{X}\)};
\end{axis}

\end{tikzpicture}


==> media/tikz/figure_1_parc_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{255,127,60}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{255, 50, 100}

\newcommand{\myH}{1.3*\axisdefaultheight}
\newcommand{\myW}{0.8*\axisdefaultwidth}

\begin{axis}[
	height=\myH,
	width=\myW,
	axis lines=none,
	tick align=outside,
	tick pos=left,
	tick scale binop=\times,
	x grid style={darkgray176},
	xmin=-8, xmax=10,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=-10, ymax=10,
	ytick style={color=black}
	]
\path [draw=black, fill=black, opacity=0.5, dashed]
(axis cs:-6,-6.56751685559284)
--(axis cs:-6,-1.21134711717372)
--(axis cs:-5.21042639730234,-3.92031511813079)
--(axis cs:-4.94001925384029,-5.87041790017449)
--cycle;
\path [draw=black, fill=black, opacity=0.5, dashed]
(axis cs:-5,-10)
--(axis cs:-6,-7)
--(axis cs:-6,-6.56751685559284)
--(axis cs:-4.94001925384029,-5.87041790017449)
--(axis cs:-4.02827170572005,-7.45144328142157)
--(axis cs:-3.94828477248179,-7.74312773545778)
--(axis cs:-3.9736317118901,-10)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-3.94828477248179,-7.74312773545778)
--(axis cs:-4.02827170572005,-7.45144328142156)
--(axis cs:-1.84262314954287,-3.05317302945607)
--(axis cs:-0.972806652563153,-2.45876852619792)
--(axis cs:1,-4.30140831177339)
--(axis cs:1,-6.79148995563244)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-0.972806652563153,-2.45876852619792)
--(axis cs:0.945392583171801,0.152457530078993)
--(axis cs:1,0.104266839140956)
--(axis cs:1,-4.30140831177339)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.45528805529395,3.20933911395698)
--(axis cs:-2.92922664731033,3.16856416219192)
--(axis cs:-3.25523581372599,7.42481689631714)
--(axis cs:-2.60586246154856,8.27760393923591)
--(axis cs:-1.03544743468332,7.7772227396612)
--(axis cs:-0.138518584313982,5.77042298772438)
--(axis cs:-0.0268768680005972,5.11167776137046)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-2.60586246154857,8.27760393923591)
--(axis cs:-4.86403432170381,9.97280686434076)
--(axis cs:-0.683598652405177,9.13671973048104)
--(axis cs:-1.03544743468332,7.7772227396612)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-3.9736317118901,-10)
--(axis cs:-3.94828477248179,-7.74312773545778)
--(axis cs:1,-6.79148995563244)
--(axis cs:1,-10)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-4.02827170572006,-7.45144328142157)
--(axis cs:-4.94001925384029,-5.87041790017449)
--(axis cs:-5.21042639730234,-3.92031511813078)
--(axis cs:-2.65537498466196,-2.22528287250442)
--(axis cs:-1.84262314954287,-3.05317302945607)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,8.08355440416059)
--(axis cs:-6,9)
--(axis cs:-5,10)
--(axis cs:-4.86403432170381,9.97280686434076)
--(axis cs:-2.60586246154856,8.27760393923591)
--(axis cs:-3.25523581372599,7.42481689631713)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-5.21042639730234,-3.92031511813078)
--(axis cs:-6,-1.21134711717372)
--(axis cs:-6,0.903913086344448)
--(axis cs:-2.92922664731033,3.16856416219192)
--(axis cs:-2.45528805529395,3.20933911395698)
--(axis cs:-2.65537498466196,-2.22528287250442)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-6,0.903913086344448)
--(axis cs:-6,8.08355440416059)
--(axis cs:-3.25523581372599,7.42481689631714)
--(axis cs:-2.92922664731033,3.16856416219192)
--cycle;
\path [draw=black, fill=steelblue31119180, opacity=0.5, dashed]
(axis cs:-0.972806652563153,-2.45876852619792)
--(axis cs:-1.84262314954287,-3.05317302945607)
--(axis cs:-2.65537498466196,-2.22528287250442)
--(axis cs:-2.45528805529395,3.20933911395698)
--(axis cs:-0.0268768680005968,5.11167776137046)
--(axis cs:0.283661993363056,4.51949801680647)
--(axis cs:0.945392583171801,0.152457530078994)
--cycle;
\path [draw=black, fill=orchid227119194, opacity=0.5, dashed]
(axis cs:0.283661993363056,4.51949801680647)
--(axis cs:1,3.76025408703071)
--(axis cs:1,0.104266839140956)
--(axis cs:0.945392583171801,0.152457530078993)
--cycle;
\path [draw=black, fill=gray127, opacity=0.5, dashed]
(axis cs:0.283661993363055,4.51949801680647)
--(axis cs:-0.0268768680005974,5.11167776137046)
--(axis cs:-0.138518584313982,5.77042298772438)
--(axis cs:1,8.15580376224412)
--(axis cs:1,3.76025408703071)
--cycle;
\path [draw=black, fill=gray127, opacity=0.5, dashed]
(axis cs:-0.138518584313982,5.77042298772438)
--(axis cs:-1.03544743468332,7.7772227396612)
--(axis cs:-0.683598652405177,9.13671973048104)
--(axis cs:1,8.8)
--(axis cs:1,8.15580376224412)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-6.99102388528663)
--(axis cs:1,-1.34487893741734)
--(axis cs:2.12410276211269,-2.38704390217009)
--(axis cs:2.38081404335158,-4.52054157688839)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-7.71846047237438)
--(axis cs:1,-6.99102388528663)
--(axis cs:2.38081404335158,-4.52054157688839)
--(axis cs:2.68141041337717,-4.6843756438072)
--(axis cs:4.44069670360765,-8.48022943306717)
--cycle;
\path [draw=black, fill=goldenrod18818934, opacity=0.5, dashed]
(axis cs:1,-10)
--(axis cs:1,-7.71846047237438)
--(axis cs:4.44069670360765,-8.48022943306717)
--(axis cs:4.65055137202743,-8.64440850975089)
--(axis cs:5.3228857025754,-10)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:5.3228857025754,-10)
--(axis cs:4.65055137202743,-8.64440850975089)
--(axis cs:5.80155015151193,-6.27325040622059)
--(axis cs:6.62753276343596,-7.18566056037429)
--(axis cs:6.99253234884829,-10)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:2.12410276211269,-2.38704390217009)
--(axis cs:1,-1.34487893741734)
--(axis cs:1,0.551949370019112)
--(axis cs:2.57852337086577,0.514487260308724)
--(axis cs:3.74149422191541,-1.01704761446519)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:6.99253234884829,-10)
--(axis cs:6.62753276343596,-7.18566056037429)
--(axis cs:8,-6.83213582307515)
--(axis cs:8,-10)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:2.68141041337717,-4.6843756438072)
--(axis cs:2.38081404335158,-4.52054157688839)
--(axis cs:2.12410276211269,-2.38704390217009)
--(axis cs:3.74149422191541,-1.01704761446519)
--(axis cs:4.60312970418903,-1.17999440833241)
--(axis cs:5.04681531733265,-1.597169506867)
--(axis cs:5.04581274380026,-4.58349734978427)
--cycle;
\path [draw=black, fill=forestgreen4416044, opacity=0.5, dashed]
(axis cs:4.44069670360765,-8.48022943306716)
--(axis cs:2.68141041337717,-4.6843756438072)
--(axis cs:5.04581274380026,-4.58349734978427)
--(axis cs:5.57786457960377,-5.17668467924701)
--(axis cs:5.80155015151193,-6.27325040622059)
--(axis cs:4.65055137202743,-8.64440850975089)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:5.57786457960377,-5.17668467924701)
--(axis cs:5.04581274380026,-4.58349734978427)
--(axis cs:5.04681531733265,-1.59716950686701)
--(axis cs:8,-2.22996315846011)
--(axis cs:8,-3.61075821565198)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:1,0.551949370019112)
--(axis cs:1,4.42404853947845)
--(axis cs:2.57852337086577,0.514487260308724)
--cycle;
\path [draw=black, fill=mediumpurple148103189, opacity=0.5, dashed]
(axis cs:6.62753276343596,-7.18566056037429)
--(axis cs:5.80155015151193,-6.27325040622059)
--(axis cs:5.57786457960377,-5.17668467924701)
--(axis cs:8,-3.61075821565198)
--(axis cs:8,-6.83213582307515)
--cycle;
\path [draw=black, fill=mygreen, opacity=0.5, dashed]
(axis cs:5.04681531733265,-1.59716950686701)
--(axis cs:4.60312970418902,-1.17999440833241)
--(axis cs:4.93066050902184,-0.817546762110885)
--(axis cs:8,-1.49305604541678)
--(axis cs:8,-2.22996315846011)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:2.57852337086577,0.514487260308724)
--(axis cs:1,4.42404853947845)
--(axis cs:1,8.8)
--(axis cs:2.29808812167645,8.54038237566471)
--(axis cs:5.01588708883546,4.90780976941721)
--(axis cs:4.93066050902184,-0.817546762110885)
--(axis cs:4.60312970418902,-1.17999440833241)
--(axis cs:3.74149422191541,-1.01704761446519)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:4.93066050902184,-0.817546762110885)
--(axis cs:5.01588708883546,4.90780976941721)
--(axis cs:8,6.45103783914869)
--(axis cs:8,-1.49305604541678)
--cycle;
\path [draw=black, fill=sienna1408675, opacity=0.5, dashed]
(axis cs:5.01588708883546,4.90780976941721)
--(axis cs:2.29808812167645,8.54038237566471)
--(axis cs:8,7.4)
--(axis cs:8,6.45103783914869)
--cycle;
\addplot [semithick, blue, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
-2.4172486270982 9.00927392651871
-4.99088271096256 8.97298894274488
-3.8171798359266 -1.53347102054849
-0.206081843256908 -1.81601727261677
-2.15284418628858 -9.44881773513863
-0.725408239276354 0.762866264385565
-3.69187798450635 5.76857406856809
-3.87763619495849 -0.93004221038697
-5.06170811926985 -1.93774027105741
-4.57581331526695 -4.75373319116301
-0.747447291589632 -4.3918248402792
0.731600355646507 4.49579881547067
-2.21141201116796 -4.46217591909258
-4.87543593857411 9.39850826432265
-2.38751990116485 -7.68268775058459
-1.6355717112375 5.53366228684596
-1.70897689262872 8.34595409581805
-5.72284986335058 0.571785265200432
-2.78464881980217 -8.75300841700249
-1.51070281602438 7.05265676961314
-1.84941287327001 -4.79805104525554
-0.120829352780138 0.189917630430188
-2.42377780873427 5.06060415404356
-4.9645457495053 6.39253438238554
-1.2169916579772 5.74193883109602
-4.65868618685905 6.0472832226906
-4.6607325175996 -8.36894765272975
-0.0134111799905092 7.22566992355337
0.135759674916064 -0.561805612824195
-4.08166127970397 -9.85816342793667
-1.47995373097537 4.39818767017386
-0.151015484498081 -4.36244345270916
-4.49347282985918 2.78662760133176
-4.94632618705176 -0.35575223601327
0.263011035373214 -1.54566186109125
-1.87348556541166 -9.51018645013274
-1.28578078992943 8.38177239267645
-0.212222693102952 7.71040533419893
-1.37751233635634 -5.08895465513645
-0.62038100772622 -5.76650514784979
-0.181076157348771 -8.74564154858463
-0.221585306245109 -6.70985467051797
-3.37397102452351 -3.66523666886071
-1.16064075305581 -6.42856243651256
-3.2262068644811 -9.88350809784038
-0.403039676919131 3.19580687247372
-6 -3.33837526005779
-2.89457229082829 -10
-2.26994480169098 7.2883761978977
-6 -7
-0.142257698438541 6.14048662014039
1 2.04027685794725
-3.21942015893343 -7.9926506104843
-5.91068816770864 -7.26793549687409
0.713414728853038 8.85731705422939
-6 -2.12231070138624
-2.22489411897104 6.59135264534
-2.3136214095422 7.14308639757351
-5.47701850648042 -8.56894448055873
-6 -5.19198028868254
-4.86379917974436 -6.5472020423902
-0.840916894919 9.1681833789838
1 5.91154674810653
-6 -2.7421248537289
-1.73401220680951 -8.88976500407916
-5.12284893421465 -9.63145319735604
0.456593083749766 6.02149836538818
0.456593083749765 6.02149836538818
-4.86379917974436 -6.5472020423902
-4.17344195441675 -5.9868989593202
-0.996976357966273 7.52102827935669
0.213053066007779 8.95738938679844
-4.58337098423117 -7.30933460909897
-1.07939672430019 6.4987509538157
-4.17453069338178 -5.97174553408362
1 2.97282709249078
0.824734609118912 3.10536909574628
0.824734609118912 3.10536909574628
-5.43394794536307 -1.50799568179157
-5.623174419205 -4.25612247554952
-0.782143874326679 6.96695332976509
-4.20404708533929 -7.61589538784478
-1.27735345067708 9.25547069013542
0.28530985044117 3.75081217925865
1 3.89017960673507
-0.57197815155721 7.38786590537227
-5.03586943667685 -5.59070594940691
-0.00529151846572223 2.55642148159368
-4.10685450257334 -6.66089314668679
-4.70028203526241 -5.76417194804831
1 -3.0038846200311
0.643472762196886 -2.25312344592266
1 3.59745048178574
-0.049309972412421 9.00986199448248
-4.70028203526241 -5.76417194804831
-4.65962892753124 -5.65407799525471
0.528827836676394 4.03119865331622
-0.512509391833814 7.06050241669053
0.458290038752772 4.23595757998386
-1.92060135992051 8.8217903396408
-5.07644396920802 -5.38683742117043
-0.862731963030607 7.60007603027885
-0.862731963030606 7.60007603027885
0.29063313270449 3.19523503381252
-2.24002346821025 9.44800469364205
-2.7307854589612 -10
-3.75597630986993 -7.43086474586657
-4.86931488848766 -4.42194945817115
0.394502289949774 4.52238760130734
-5.23270742373444 -3.38567481168359
1 1.54778318764667
-4.98155445061154 -6.17902588911555
-6 -1.54600651894226
-4.84660000664247 -5.32504287269133
0.0804421842058447 5.45745086039749
-1.48573119150495 9.29714623830099
-4.10266045202577 -7.07721112760536
-4.23635466099989 -6.86863228056977
-5.05586471578218 -4.73769814072423
-0.468736442953614 9.09374728859072
-0.0228977625326646 5.58420974509404
-4.50259077811411 -6.18394152584326
-4.09985151293157 -7.81258274741317
-1.82900064578956 9.36580012915791
-5.14136742121961 -5.20010897970262
2.83746298925071 -2.08165029249564
1.74144865695127 1.90340698548729
3.66296988920573 3.63552603583329
5.57706207747876 -1.89293712298476
7.07124353949539 1.88414020900314
6.67192046474409 -3.57425918992588
4.80568502767919 -6.30961855984264
7.9729883308304 -5.42754927104105
2.79807227058972 -8.62402663904984
2.80462183297716 4.3468164118282
5.88525499478157 -7.58094360843721
3.63366950999666 -2.0866777811917
5.65488972453373 -1.42853549477752
5.10562828777872 5.78607054784812
6.08531527218659 -3.13786344603909
4.13877416541139 -3.08724808982788
1.76814264804688 -6.17905897115694
2.98664542260892 -4.09428276267672
3.19133501173956 0.841954665555498
7.80182982933828 4.56368573656616
6.53793763720964 4.2742478101441
5.17891411366629 7.25261443481316
5.82741108812957 -0.593299102146826
1.53958665950377 -0.817154530792152
2.48981696738234 -7.5053096061204
4.54245445770561 4.75960350082283
3.06504509963864 4.45290908629233
4.67940666213578 -7.1978971606306
7.75477420785815 -2.44923899089587
3.06663978963887 5.92356936791412
1.87122232760836 3.79150066818563
2.31477319795828 -2.62115461096345
2.62329914923497 5.81508626261687
5.37683039090575 3.04010929241481
4.65067585492692 -4.19139785737889
3.768894947367 7.68956272804375
6.30814103402673 -3.23600578193893
5.49059512653922 -2.83754706128995
3.67045052847944 -0.528504536342844
1.11705975144764 -0.720854673064151
7.80118889412822 -4.63325369883113
6.23752571353628 -1.67556886667469
2.4649672983245 7.01404833138083
1.11779099276149 -4.2940321799292
7.99318117626756 -5.0716402316282
1 -2.73012153109935
2.45249631100077 -6.21275881322195
8 -10
1 -2.65748983832631
7.63489634279379 -10
3.75156995422388 -10
3.30045472912205 -7.37971357117462
1 -1.66123531754565
6.29289557898819 -10
5.49978896472344 -9.05747664370525
2.98754403364294 -0.684916609076084
2.48907267222668 -1.76625355222235
2.48907267222668 -1.76625355222235
5.68942920310291 -10
1 1.66264219637625
1 -3.57482178207308
2.90802618139537 -10
2.46425971880489 -0.371215908445469
1.50656408285022 -4.17805634787438
1.93044163090344 -4.49903627713202
2.1531791486392 -4.4359133572959
8 -9.37221949836431
1 5.30913809573655
3.95226357613162 -5.29886602086334
4.08347381135212 -5.0081335318179
3.95226357613162 -5.29886602086334
2.88026453840689 -2.84505379923802
1.33704706163782 -3.3946563285564
1.13449850635552 5.17267149744704
};
\addplot [semithick, red, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
-3.9736317118901 -10
-0.683598652405177 9.13671973048104
-4.94001925384029 -5.87041790017449
-3.94828477248179 -7.74312773545778
-5.21042639730234 -3.92031511813079
-1.03544743468332 7.7772227396612
-4.02827170572005 -7.45144328142157
5.3228857025754 -10
};

\node at (axis cs:7,9) {\(\mathcal{X}\)};
\end{axis}

\end{tikzpicture}


==> media/tikz/prop_1_1.tex <==
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp4034117943125124] 
	\draw   (178,33) -- (446.33,33) -- (446.33,243) -- (178,243) -- cycle ;
	%Straight Lines [id:da7032733624283685] 
	\draw    (239.53,32.67) -- (300.2,243) ;
	
	% Text Node
	\draw (240,41.6) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			P_{1}\\
		\end{array}$};
	% Text Node
	\draw (180,41.6) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			P_{2}\\
		\end{array}$};
	% Text Node
	\draw (370,-10) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{X}_{0}\\
		\end{array}$};
	
	
\end{tikzpicture}

==> media/tikz/prop_1_2.tex <==
\tikzset{every picture/.style={line width=1pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp4034117943125124] 
	\draw   (178,33) -- (446.33,33) -- (446.33,243) -- (178,243) -- cycle ;
	%Straight Lines [id:da7032733624283685] 
	\draw    (239.53,32.67) -- (300.2,243) ;
	%Shape: Polygon [id:ds01828923579983255] 
	\draw  [fill={rgb, 255:red, 62; green, 167; blue, 199 }  ,fill opacity=0.5 ] (446.33,33) -- (446.22,107.57) -- (267.82,130.37) -- (239.53,32.67) -- cycle ;
	%Shape: Polygon [id:ds6543327865414577] 
	\draw  [fill={rgb, 255:red, 252; green, 146; blue, 0 }  ,fill opacity=0.5 ] (446.28,70.28) -- (446.33,243) -- (355.02,191.57) -- (353.82,97.57) -- cycle ;
	%Shape: Polygon [id:ds8493489145407727] 
	\draw  [fill={rgb, 255:red, 3; green, 189; blue, 87 }  ,fill opacity=0.5 ] (303.82,72.77) -- (446.22,203.17) -- (446.33,243) -- (300.2,243) -- (267.82,130.37) -- cycle ;
	
	% Text Node
		\draw (370,-10) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{X}_{0}\\
		\end{array}$};
	% Text Node
	\draw (240,30) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{X}_{0,\ \delta_{a}}\\
		\end{array}$};
	% Text Node
	\draw (340,90) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{X}_{0,\ \delta_{b}}\\
		\end{array}$};
	% Text Node
	\draw (290,195) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{X}_{0,\ \delta_{c}}\\
		\end{array}$};
	
	
\end{tikzpicture}

==> media/tikz/prop_1_3.tex <==
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp4034117943125124] 
	\draw   (178,33) -- (446.33,33) -- (446.33,243) -- (178,243) -- cycle ;
	%Straight Lines [id:da7032733624283685] 
	\draw    (239.53,32.67) -- (300.2,243) ;
	%Shape: Polygon [id:ds8493489145407727] 
	\draw  [fill={rgb, 255:red, 3; green, 189; blue, 87 }  ,fill opacity=0.5 ] (303.82,72.77) -- (353.82,118.01) -- (355.02,191.57) -- (300.2,243) -- (267.82,130.37) -- cycle ;
	%Shape: Polygon [id:ds3915560159329303] 
	\draw  [fill={rgb, 255:red, 62; green, 167; blue, 199 }  ,fill opacity=0.5 ] (303.02,32.81) -- (303.82,72.77) -- (267.82,130.37) -- (239.53,32.67) -- cycle ;
	%Shape: Polygon [id:ds8675982679637824] 
	\draw  [fill={rgb, 255:red, 62; green, 167; blue, 199 }  ,fill opacity=0.5 ] (303.02,32.81) -- (303.82,72.77) -- (353.82,118.01) -- (446.28,70.28) -- (446.33,33) -- cycle ;
	%Shape: Polygon [id:ds7674872924141747] 
	\draw  [fill={rgb, 255:red, 252; green, 146; blue, 0 }  ,fill opacity=0.5 ] (353.82,118.01) -- (446.28,70.28) -- (446.22,203.17) -- (355.02,191.57) -- cycle ;
	%Shape: Polygon [id:ds7439423101979716] 
	\draw  [fill={rgb, 255:red, 3; green, 189; blue, 87 }  ,fill opacity=0.5 ] (446.22,203.17) -- (446.33,243) -- (300.2,243) -- (355.02,191.57) -- cycle ;
	%Straight Lines [id:da43098783546365116] 
	
	% Text Node
		\draw (370,-10) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{X}_{0}\\
		\end{array}$};
	% Text Node
	\draw (222,25) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{R}_{1,1}\\
		\end{array}$};
	% Text Node
	\draw (350,25) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{R}_{1,2}\\
		\end{array}$};
	% Text Node
	\draw (360,110) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{R}_{1,3}\\
		\end{array}$};
	% Text Node
	\draw (350,195) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{R}_{1,5}\\
		\end{array}$};
	% Text Node
	\draw (260,110) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			\mathcal{R}_{1,4}\\
		\end{array}$};
	% Text Node
	%\draw (257.24,7) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	% 		\delta ^{\ast }( x) \ =\ \delta _{a}\\
	%		\\
	%	\end{array}$};
	% Text Node
	%\draw (358.84,146.6) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	%		\delta ^{\ast }( x) \ =\ \delta _{b}\\
	%		\\
	%	\end{array}$};
	% Text Node
	%\draw (317.24,251) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	%		\delta ^{\ast }( x) \ =\ \delta _{c}\\
	%		\\
	%	\end{array}$};
	
	
\end{tikzpicture}
